Cosmic microwave background and parametric resonance in reheating

The variation of the perturbative 3-curvature parameter, \zeta, is investigated in the period of reheating after inflation. The two-field model used has the inflaton, with an extra scalar field coupled to it, and non-linear effects of both fields are included as well as a slow decay mechanism into the hydrodynamic fluid of the radiation era. Changes in \zeta occur and persist into the succeeding cosmic eras to influence the generation of the cosmic microwave background fluctuations.

==> ABHfig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-60}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{-50}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{-40}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,491){\makebox(0,0)[r]{-30}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{-20}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{-10}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,790){\usebox{\plotpoint}}
\put(190,789.67){\rule{18.308pt}{0.400pt}}
\multiput(190.00,789.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(266,790.67){\rule{8.913pt}{0.400pt}}
\multiput(266.00,790.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(321,790.67){\rule{1.927pt}{0.400pt}}
\multiput(321.00,791.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(329,789.17){\rule{1.900pt}{0.400pt}}
\multiput(329.00,790.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(338,787.67){\rule{2.409pt}{0.400pt}}
\multiput(338.00,788.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(303.0,792.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(357,788.17){\rule{2.100pt}{0.400pt}}
\multiput(357.00,787.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(367,789.67){\rule{2.409pt}{0.400pt}}
\multiput(367.00,789.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(377,789.67){\rule{1.927pt}{0.400pt}}
\multiput(377.00,790.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(385,788.67){\rule{2.409pt}{0.400pt}}
\multiput(385.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(348.0,788.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(404,788.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,788.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(395.0,789.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(425,788.67){\rule{2.409pt}{0.400pt}}
\multiput(425.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(435,788.67){\rule{1.927pt}{0.400pt}}
\multiput(435.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(417.0,790.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(453,788.67){\rule{2.409pt}{0.400pt}}
\multiput(453.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(463,788.67){\rule{1.927pt}{0.400pt}}
\multiput(463.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(471,788.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(481,788.67){\rule{1.927pt}{0.400pt}}
\multiput(481.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(489,788.67){\rule{2.409pt}{0.400pt}}
\multiput(489.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(499,788.67){\rule{1.927pt}{0.400pt}}
\multiput(499.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(443.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(517,788.67){\rule{2.409pt}{0.400pt}}
\multiput(517.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(507.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(681,787.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,788.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527.0,789.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(723,786.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,787.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(689.0,788.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(740,785.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,786.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(732.0,787.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(756,784.67){\rule{2.168pt}{0.400pt}}
\multiput(756.00,785.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(748.0,786.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(775,783.67){\rule{1.927pt}{0.400pt}}
\multiput(775.00,784.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(783,782.67){\rule{1.927pt}{0.400pt}}
\multiput(783.00,783.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(791,781.67){\rule{1.927pt}{0.400pt}}
\multiput(791.00,782.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(799,780.67){\rule{2.168pt}{0.400pt}}
\multiput(799.00,781.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(808,779.17){\rule{1.700pt}{0.400pt}}
\multiput(808.00,780.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(816,777.17){\rule{1.700pt}{0.400pt}}
\multiput(816.00,778.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(824,775.17){\rule{1.700pt}{0.400pt}}
\multiput(824.00,776.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(832.00,773.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(832.00,774.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(841.00,770.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(841.00,771.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(849.00,767.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(849.00,768.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(857.59,760.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(856.17,761.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\put(865,752.17){\rule{1.700pt}{0.400pt}}
\multiput(865.00,751.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(873.00,754.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(873.00,753.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,763.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(882.00,762.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(890,767.17){\rule{1.700pt}{0.400pt}}
\multiput(890.00,766.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(898,768.67){\rule{1.927pt}{0.400pt}}
\multiput(898.00,768.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(906,769.67){\rule{2.168pt}{0.400pt}}
\multiput(906.00,769.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(915,769.67){\rule{1.927pt}{0.400pt}}
\multiput(915.00,770.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(923.00,768.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(923.00,769.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(931.00,765.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(931.00,766.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(939.59,760.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(938.17,761.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\put(948,751.17){\rule{1.700pt}{0.400pt}}
\multiput(948.00,752.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(956.59,751.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(955.17,751.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(964.00,761.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(964.00,760.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(765.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(981.00,762.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(981.00,763.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(989.59,756.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(988.17,758.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(997.59,745.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(996.17,745.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1005.00,755.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1005.00,754.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1014,758.17){\rule{1.700pt}{0.400pt}}
\multiput(1014.00,759.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1022.59,753.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1021.17,755.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1030.59,740.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1029.17,740.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\put(1038,755.17){\rule{1.900pt}{0.400pt}}
\multiput(1038.00,754.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1047.59,752.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1046.17,754.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1055.59,738.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1054.17,738.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1063.00,752.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1063.00,753.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1071,748.67){\rule{2.168pt}{0.400pt}}
\multiput(1071.00,749.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1080,748.67){\rule{1.927pt}{0.400pt}}
\multiput(1080.00,748.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1088,748.67){\rule{1.927pt}{0.400pt}}
\multiput(1088.00,749.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1096.00,747.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1096.00,748.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1104.00,742.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1104.00,741.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1113.00,748.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1113.00,749.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1121.59,739.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1120.17,741.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1129.59,725.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1128.17,725.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\put(1137,742.17){\rule{1.900pt}{0.400pt}}
\multiput(1137.00,741.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1146,742.67){\rule{1.927pt}{0.400pt}}
\multiput(1146.00,743.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1154.00,741.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1154.00,742.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1162.59,736.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1161.17,738.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1170.59,726.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1169.17,726.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\put(1178,738.17){\rule{1.900pt}{0.400pt}}
\multiput(1178.00,737.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1187.00,738.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1187.00,739.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(972.0,764.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1203.00,732.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1203.00,731.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1211,735.67){\rule{2.168pt}{0.400pt}}
\multiput(1211.00,736.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1220.59,733.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1219.17,734.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1228.00,726.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1228.00,725.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1236.59,728.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1235.17,729.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1244.00,719.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1244.00,718.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1253.59,718.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1252.17,721.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1261.59,698.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1260.17,698.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1269.00,728.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1269.00,729.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1277,725.17){\rule{1.900pt}{0.400pt}}
\multiput(1277.00,726.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1286,723.67){\rule{1.927pt}{0.400pt}}
\multiput(1286.00,724.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1294,722.17){\rule{1.700pt}{0.400pt}}
\multiput(1294.00,723.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1302.00,720.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1302.00,721.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1195.0,732.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1320.00,717.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1320.00,718.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1329,714.67){\rule{1.927pt}{0.400pt}}
\multiput(1329.00,715.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1337.59,709.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1336.17,712.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1345.59,690.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1344.17,690.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1353.00,708.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1353.00,709.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1362.59,699.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1361.17,700.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1370.00,691.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1370.00,692.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1378.59,688.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1377.17,688.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(1386,697.17){\rule{1.700pt}{0.400pt}}
\multiput(1386.00,698.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1394.59,694.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1393.17,695.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\put(1403,682.67){\rule{1.927pt}{0.400pt}}
\multiput(1403.00,683.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1312.0,719.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(190,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(748,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,661){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(989,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,690){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1063,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,683){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,677){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,675){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,673){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,672){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1203,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,661){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1277,654){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1286,652){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,651){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1302,649){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1320,645){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1353,638){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1362,635){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1370,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1386,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1394,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> ABHfig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-0.3}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,205){\makebox(0,0)[r]{-0.2}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,287){\makebox(0,0)[r]{-0.1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,369){\makebox(0,0)[r]{0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,451){\makebox(0,0)[r]{0.1}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,532){\makebox(0,0)[r]{0.2}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,614){\makebox(0,0)[r]{0.3}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,696){\makebox(0,0)[r]{0.4}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,778){\makebox(0,0)[r]{0.5}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{0.6}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,82){\makebox(0,0){1}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){2}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){3}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){4}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){5}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,82){\makebox(0,0){6}}
\put(1114.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,82){\makebox(0,0){7}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){n(efolds)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(209,369){\usebox{\plotpoint}}
\multiput(338.00,367.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(338.00,368.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(346,365.17){\rule{1.900pt}{0.400pt}}
\multiput(346.00,364.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(355,367.17){\rule{1.700pt}{0.400pt}}
\multiput(355.00,366.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(209.0,369.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\multiput(394.00,367.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(394.00,368.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(402,365.67){\rule{2.168pt}{0.400pt}}
\multiput(402.00,365.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(411,367.17){\rule{1.700pt}{0.400pt}}
\multiput(411.00,366.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(363.0,369.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\multiput(432.59,359.18)(0.489,-2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(431.17,364.09)(9.000,-46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(441.59,318.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(440.17,318.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\put(419.0,369.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(458.58,358.95)(0.491,-2.997){17}{\rule{0.118pt}{2.420pt}}
\multiput(457.17,363.98)(10.000,-52.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(468.58,311.00)(0.491,2.997){17}{\rule{0.118pt}{2.420pt}}
\multiput(467.17,311.00)(10.000,52.977){2}{\rule{0.400pt}{1.210pt}}
\put(478,367.17){\rule{1.700pt}{0.400pt}}
\multiput(478.00,368.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(486,367.17){\rule{1.900pt}{0.400pt}}
\multiput(486.00,366.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(495,367.17){\rule{1.900pt}{0.400pt}}
\multiput(495.00,368.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(504,367.17){\rule{1.900pt}{0.400pt}}
\multiput(504.00,366.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(513.59,363.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(512.17,366.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(522.59,343.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(521.17,343.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\put(531,368.67){\rule{2.409pt}{0.400pt}}
\multiput(531.00,368.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(541.00,368.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(541.00,369.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(550.59,344.48)(0.489,-6.320){15}{\rule{0.118pt}{4.944pt}}
\multiput(549.17,354.74)(9.000,-98.738){2}{\rule{0.400pt}{2.472pt}}
\multiput(559.59,250.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(558.17,253.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(568.58,231.00)(0.491,1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(567.17,231.00)(10.000,32.804){2}{\rule{0.400pt}{0.770pt}}
\put(578,265.67){\rule{1.927pt}{0.400pt}}
\multiput(578.00,266.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(586.59,266.00)(0.489,5.096){15}{\rule{0.118pt}{4.011pt}}
\multiput(585.17,266.00)(9.000,79.675){2}{\rule{0.400pt}{2.006pt}}
\multiput(595.59,354.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(594.17,354.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(604.58,352.16)(0.491,-6.385){17}{\rule{0.118pt}{5.020pt}}
\multiput(603.17,362.58)(10.000,-112.581){2}{\rule{0.400pt}{2.510pt}}
\multiput(614.59,250.00)(0.489,7.019){15}{\rule{0.118pt}{5.478pt}}
\multiput(613.17,250.00)(9.000,109.631){2}{\rule{0.400pt}{2.739pt}}
\multiput(623.59,368.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(622.17,369.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(632.59,339.58)(0.489,-5.970){15}{\rule{0.118pt}{4.678pt}}
\multiput(631.17,349.29)(9.000,-93.291){2}{\rule{0.400pt}{2.339pt}}
\multiput(641.59,250.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(640.17,253.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(650.59,227.00)(0.489,5.562){15}{\rule{0.118pt}{4.367pt}}
\multiput(649.17,227.00)(9.000,86.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(659.59,323.00)(0.488,3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(658.17,323.00)(8.000,49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(667.59,371.87)(0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(666.17,374.93)(9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(676.00,345.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(676.00,346.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.59,316.63)(0.489,-6.902){15}{\rule{0.118pt}{5.389pt}}
\multiput(683.17,327.82)(9.000,-107.815){2}{\rule{0.400pt}{2.694pt}}
\multiput(693.59,220.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(692.17,220.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(701.59,232.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(700.17,234.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(709.59,219.00)(0.488,12.248){13}{\rule{0.117pt}{9.400pt}}
\multiput(708.17,219.00)(8.000,166.490){2}{\rule{0.400pt}{4.700pt}}
\multiput(717.59,369.16)(0.489,-11.154){15}{\rule{0.118pt}{8.633pt}}
\multiput(716.17,387.08)(9.000,-174.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(726.59,213.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(725.17,213.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(734.59,222.00)(0.488,8.814){13}{\rule{0.117pt}{6.800pt}}
\multiput(733.17,222.00)(8.000,119.886){2}{\rule{0.400pt}{3.400pt}}
\multiput(742.59,329.76)(0.489,-8.125){15}{\rule{0.118pt}{6.322pt}}
\multiput(741.17,342.88)(9.000,-126.878){2}{\rule{0.400pt}{3.161pt}}
\multiput(751.59,213.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(750.17,214.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(759.59,207.00)(0.488,22.352){13}{\rule{0.117pt}{17.050pt}}
\multiput(758.17,207.00)(8.000,303.612){2}{\rule{0.400pt}{8.525pt}}
\multiput(767.59,494.85)(0.489,-15.989){15}{\rule{0.118pt}{12.322pt}}
\multiput(766.17,520.42)(9.000,-249.425){2}{\rule{0.400pt}{6.161pt}}
\multiput(776.59,271.00)(0.488,35.361){13}{\rule{0.117pt}{26.900pt}}
\multiput(775.17,271.00)(8.000,480.168){2}{\rule{0.400pt}{13.450pt}}
\multiput(784.59,693.26)(0.488,-36.022){13}{\rule{0.117pt}{27.400pt}}
\multiput(783.17,750.13)(8.000,-489.130){2}{\rule{0.400pt}{13.700pt}}
\multiput(792.59,261.00)(0.488,23.805){13}{\rule{0.117pt}{18.150pt}}
\multiput(791.17,261.00)(8.000,323.329){2}{\rule{0.400pt}{9.075pt}}
\multiput(800.59,592.43)(0.489,-9.174){15}{\rule{0.118pt}{7.122pt}}
\multiput(799.17,607.22)(9.000,-143.217){2}{\rule{0.400pt}{3.561pt}}
\multiput(809.59,411.70)(0.488,-16.475){13}{\rule{0.117pt}{12.600pt}}
\multiput(808.17,437.85)(8.000,-223.848){2}{\rule{0.400pt}{6.300pt}}
\put(817,214.17){\rule{1.700pt}{0.400pt}}
\multiput(817.00,213.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(825.59,216.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(824.17,216.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(833.59,223.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(832.17,227.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(841.59,193.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(840.17,193.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(849.59,221.00)(0.489,10.688){15}{\rule{0.118pt}{8.278pt}}
\multiput(848.17,221.00)(9.000,166.819){2}{\rule{0.400pt}{4.139pt}}
\multiput(858.59,385.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(857.17,395.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(866.59,281.53)(0.488,-9.211){13}{\rule{0.117pt}{7.100pt}}
\multiput(865.17,296.26)(8.000,-125.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(874.59,171.00)(0.488,15.484){13}{\rule{0.117pt}{11.850pt}}
\multiput(873.17,171.00)(8.000,210.405){2}{\rule{0.400pt}{5.925pt}}
\multiput(882.59,366.77)(0.488,-12.314){13}{\rule{0.117pt}{9.450pt}}
\multiput(881.17,386.39)(8.000,-167.386){2}{\rule{0.400pt}{4.725pt}}
\multiput(890.59,219.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(889.17,219.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(898.59,239.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(897.17,240.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(907.59,223.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(906.17,227.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(915.59,196.00)(0.488,32.918){13}{\rule{0.117pt}{25.050pt}}
\multiput(914.17,196.00)(8.000,447.007){2}{\rule{0.400pt}{12.525pt}}
\multiput(923.59,619.03)(0.488,-24.003){13}{\rule{0.117pt}{18.300pt}}
\multiput(922.17,657.02)(8.000,-326.017){2}{\rule{0.400pt}{9.150pt}}
\multiput(931.59,306.09)(0.488,-7.758){13}{\rule{0.117pt}{6.000pt}}
\multiput(930.17,318.55)(8.000,-105.547){2}{\rule{0.400pt}{3.000pt}}
\multiput(939.00,213.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(939.00,212.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.59,221.00)(0.489,7.135){15}{\rule{0.118pt}{5.567pt}}
\multiput(946.17,221.00)(9.000,111.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(956.59,335.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(955.17,339.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(964.59,297.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(963.17,302.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(972.59,264.00)(0.488,14.758){13}{\rule{0.117pt}{11.300pt}}
\multiput(971.17,264.00)(8.000,200.546){2}{\rule{0.400pt}{5.650pt}}
\multiput(980.59,437.36)(0.488,-15.946){13}{\rule{0.117pt}{12.200pt}}
\multiput(979.17,462.68)(8.000,-216.678){2}{\rule{0.400pt}{6.100pt}}
\multiput(988.00,246.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(988.00,245.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(996.59,237.13)(0.488,-3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(995.17,243.57)(8.000,-53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1004.59,190.00)(0.489,2.825){15}{\rule{0.118pt}{2.278pt}}
\multiput(1003.17,190.00)(9.000,44.272){2}{\rule{0.400pt}{1.139pt}}
\multiput(1013.59,239.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1012.17,239.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1021.59,261.00)(0.488,5.248){13}{\rule{0.117pt}{4.100pt}}
\multiput(1020.17,261.00)(8.000,71.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1029.59,341.00)(0.488,10.795){13}{\rule{0.117pt}{8.300pt}}
\multiput(1028.17,341.00)(8.000,146.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(1037.59,452.90)(0.488,-16.409){13}{\rule{0.117pt}{12.550pt}}
\multiput(1036.17,478.95)(8.000,-222.952){2}{\rule{0.400pt}{6.275pt}}
\multiput(1045.59,256.00)(0.488,5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(1044.17,256.00)(8.000,69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(1053.59,334.00)(0.488,3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(1052.17,334.00)(8.000,54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(1061.59,369.89)(0.488,-7.824){13}{\rule{0.117pt}{6.050pt}}
\multiput(1060.17,382.44)(8.000,-106.443){2}{\rule{0.400pt}{3.025pt}}
\multiput(1069.59,273.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1068.17,274.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1078.59,265.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1077.17,265.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1086.00,281.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1086.00,280.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1094.00,286.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1094.00,287.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1102.59,271.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1101.17,275.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1110.59,241.00)(0.488,20.173){13}{\rule{0.117pt}{15.400pt}}
\multiput(1109.17,241.00)(8.000,274.037){2}{\rule{0.400pt}{7.700pt}}
\multiput(1118.59,499.89)(0.488,-14.824){13}{\rule{0.117pt}{11.350pt}}
\multiput(1117.17,523.44)(8.000,-201.443){2}{\rule{0.400pt}{5.675pt}}
\multiput(1126.59,303.14)(0.489,-5.795){15}{\rule{0.118pt}{4.544pt}}
\multiput(1125.17,312.57)(9.000,-90.568){2}{\rule{0.400pt}{2.272pt}}
\multiput(1135.59,222.00)(0.488,4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(1134.17,222.00)(8.000,67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(1143.59,297.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1142.17,297.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1151.59,311.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1150.17,313.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1159.00,300.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1159.00,301.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1167.59,297.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1166.17,297.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1175.59,333.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1174.17,337.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\put(1183,299.17){\rule{1.700pt}{0.400pt}}
\multiput(1183.00,300.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1191.59,299.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1190.17,299.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1199.59,336.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1198.17,336.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1208.59,334.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1207.17,340.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1216.59,286.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1215.17,288.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1224.59,273.00)(0.488,5.513){13}{\rule{0.117pt}{4.300pt}}
\multiput(1223.17,273.00)(8.000,75.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1232.59,347.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1231.17,352.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1240.59,307.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1239.17,309.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1248.59,297.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1247.17,297.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(1256.59,328.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1255.17,328.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1264.59,359.53)(0.489,-5.038){15}{\rule{0.118pt}{3.967pt}}
\multiput(1263.17,367.77)(9.000,-78.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1273.59,289.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1272.17,289.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1281.59,341.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1280.17,344.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1289.59,319.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1288.17,319.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1297.59,325.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1296.17,330.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1305.59,290.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1304.17,290.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1313.59,313.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1312.17,313.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1321.59,324.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1320.17,326.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1329.59,309.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1328.17,309.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\put(450.0,369.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1346.59,325.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1345.17,327.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1354.00,313.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1354.00,312.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1362,316.67){\rule{1.927pt}{0.400pt}}
\multiput(1362.00,316.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1370.00,318.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1370.00,317.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1378,320.67){\rule{1.927pt}{0.400pt}}
\multiput(1378.00,321.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1386,319.17){\rule{1.700pt}{0.400pt}}
\multiput(1386.00,320.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1394,318.67){\rule{1.927pt}{0.400pt}}
\multiput(1394.00,318.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1338.0,329.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1402.0,320.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}


==> ABHfig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-16}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,215){\makebox(0,0)[r]{-14}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,307){\makebox(0,0)[r]{-12}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,399){\makebox(0,0)[r]{-10}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,492){\makebox(0,0)[r]{-8}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,584){\makebox(0,0)[r]{-6}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,676){\makebox(0,0)[r]{-4}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,768){\makebox(0,0)[r]{-2}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,596){\usebox{\plotpoint}}
\multiput(190.00,596.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(190.00,595.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(266.00,602.61)(8.053,0.447){3}{\rule{5.033pt}{0.108pt}}
\multiput(266.00,601.17)(26.553,3.000){2}{\rule{2.517pt}{0.400pt}}
\put(303,604.67){\rule{1.927pt}{0.400pt}}
\multiput(303.00,604.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(311,604.17){\rule{2.100pt}{0.400pt}}
\multiput(311.00,605.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(321.00,602.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(321.00,603.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(329.00,598.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(329.00,599.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(338.00,591.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(338.00,592.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(348,589.17){\rule{1.900pt}{0.400pt}}
\multiput(348.00,588.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(357.00,591.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(357.00,590.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(367.00,597.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(367.00,596.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(377,599.17){\rule{1.700pt}{0.400pt}}
\multiput(377.00,600.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(385.00,597.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(385.00,598.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\put(395,591.67){\rule{2.168pt}{0.400pt}}
\multiput(395.00,592.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(404.00,592.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,591.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(417,597.17){\rule{1.700pt}{0.400pt}}
\multiput(417.00,598.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(425.00,595.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(425.00,596.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(435.00,592.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(435.00,591.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(443,595.67){\rule{2.409pt}{0.400pt}}
\multiput(443.00,596.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(453,594.17){\rule{2.100pt}{0.400pt}}
\multiput(453.00,595.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(463.00,594.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(463.00,593.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(471.00,596.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(471.00,597.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,593.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(481.00,592.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(489.00,595.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(489.00,596.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(499,594.17){\rule{1.700pt}{0.400pt}}
\multiput(499.00,593.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(507,595.67){\rule{2.409pt}{0.400pt}}
\multiput(507.00,595.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(517,595.17){\rule{2.100pt}{0.400pt}}
\multiput(517.00,596.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(527,593.67){\rule{2.409pt}{0.400pt}}
\multiput(527.00,594.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(537,593.67){\rule{1.927pt}{0.400pt}}
\multiput(537.00,593.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(573,593.67){\rule{2.168pt}{0.400pt}}
\multiput(573.00,594.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(582,593.67){\rule{2.409pt}{0.400pt}}
\multiput(582.00,593.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(545.0,595.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(611,593.67){\rule{2.168pt}{0.400pt}}
\multiput(611.00,594.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(592.0,595.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(638,592.67){\rule{2.409pt}{0.400pt}}
\multiput(638.00,593.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(620.0,594.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(664,591.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,592.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(648.0,593.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(681,590.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,591.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672.0,592.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(697,589.67){\rule{2.409pt}{0.400pt}}
\multiput(697.00,590.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(707,588.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,589.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,587.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,588.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(723,586.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,587.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,585.17){\rule{1.700pt}{0.400pt}}
\multiput(732.00,586.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,583.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,584.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(748,582.17){\rule{1.700pt}{0.400pt}}
\multiput(748.00,583.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,580.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(756.00,581.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(765,577.17){\rule{2.100pt}{0.400pt}}
\multiput(765.00,578.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(775.00,575.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(775.00,576.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(783.00,572.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(783.00,573.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(791.00,569.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(791.00,570.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(799.00,565.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(799.00,566.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(808.00,560.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(808.00,561.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(816.00,555.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(816.00,556.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(824.00,548.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(824.00,549.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(832.59,539.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(831.17,540.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(841.59,528.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(840.17,530.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(849.59,512.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(848.17,514.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(857.59,486.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(856.17,491.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(865.59,453.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(864.17,453.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(873.59,462.00)(0.489,1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(872.17,462.00)(9.000,29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(882.59,495.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(881.17,495.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(890.59,511.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(889.17,511.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(898.00,520.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(898.00,519.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,523.67){\rule{2.168pt}{0.400pt}}
\multiput(906.00,523.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(915.00,523.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(915.00,524.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(923.00,519.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(923.00,520.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(931.59,509.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(930.17,511.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(939.59,488.57)(0.489,-2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(938.17,492.29)(9.000,-34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(948.00,456.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(948.00,457.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(956.59,450.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(955.17,450.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(964.59,488.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(963.17,488.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\put(972,499.67){\rule{2.168pt}{0.400pt}}
\multiput(972.00,500.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(981.59,496.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(980.17,498.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(989.59,471.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(988.17,477.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(997.59,427.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(996.17,427.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1005.59,465.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1004.17,465.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1014.00,484.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1014.00,485.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1022.59,463.68)(0.488,-4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(1021.17,470.84)(8.000,-59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(1030.59,411.00)(0.488,3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(1029.17,411.00)(8.000,49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(1038.00,466.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1038.00,465.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1047.59,457.64)(0.488,-4.720){13}{\rule{0.117pt}{3.700pt}}
\multiput(1046.17,465.32)(8.000,-64.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1055.59,401.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(1054.17,401.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(1063.59,459.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1062.17,461.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1071.00,447.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1071.00,448.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1080,445.17){\rule{1.700pt}{0.400pt}}
\multiput(1080.00,444.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1088.00,445.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1088.00,446.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1096.59,437.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1095.17,440.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1104.59,418.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(1103.17,418.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1113.59,442.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1112.17,445.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1121.59,408.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(1120.17,416.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(1129.59,353.00)(0.488,4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(1128.17,353.00)(8.000,57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1137.00,417.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1137.00,416.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1146,423.17){\rule{1.700pt}{0.400pt}}
\multiput(1146.00,424.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1154.59,420.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1153.17,421.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1162.59,399.58)(0.488,-3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(1161.17,405.29)(8.000,-47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(1170.59,358.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1169.17,358.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1178.59,401.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1177.17,401.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1187.59,405.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(1186.17,408.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\put(689.0,591.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1203.59,381.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1202.17,381.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1211.00,397.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1211.00,398.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1220.59,386.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1219.17,390.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1228.59,358.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1227.17,358.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1236.59,366.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1235.17,371.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1244.59,330.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(1243.17,330.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(1253.59,331.62)(0.488,-6.635){13}{\rule{0.117pt}{5.150pt}}
\multiput(1252.17,342.31)(8.000,-90.311){2}{\rule{0.400pt}{2.575pt}}
\multiput(1261.59,252.00)(0.488,7.890){13}{\rule{0.117pt}{6.100pt}}
\multiput(1260.17,252.00)(8.000,107.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1269.59,369.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1268.17,370.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1277.59,360.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1276.17,361.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1286.00,351.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1286.00,352.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,347.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1294.00,348.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1302.58,341.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1301.17,342.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\put(1195.0,381.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1320.00,328.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1320.00,329.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1329.00,319.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1329.00,320.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1337.59,296.49)(0.488,-6.041){13}{\rule{0.117pt}{4.700pt}}
\multiput(1336.17,306.24)(8.000,-82.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1345.59,224.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(1344.17,224.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(1353.59,291.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1352.17,294.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1362.59,258.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1361.17,262.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1370.59,229.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1369.17,231.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1378.59,215.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(1377.17,215.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1386.59,254.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1385.17,255.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1394.59,238.10)(0.489,-2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(1393.17,242.55)(9.000,-41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(1403.00,199.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1403.00,200.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1312.0,330.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{B}}
\put(190,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,748){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,726){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,714){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,649){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,642){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,638){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,634){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,607){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,597){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,566){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(748,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,532){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,538){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,535){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,527){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,494){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(989,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,485){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,458){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1063,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1203,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1277,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1286,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1302,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1320,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1353,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1362,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1370,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1386,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1394,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{C}}
\put(190,553){\makebox(0,0){$+$}}
\put(266,569){\makebox(0,0){$+$}}
\put(303,571){\makebox(0,0){$+$}}
\put(311,571){\makebox(0,0){$+$}}
\put(321,568){\makebox(0,0){$+$}}
\put(329,565){\makebox(0,0){$+$}}
\put(338,561){\makebox(0,0){$+$}}
\put(348,557){\makebox(0,0){$+$}}
\put(357,556){\makebox(0,0){$+$}}
\put(367,556){\makebox(0,0){$+$}}
\put(377,556){\makebox(0,0){$+$}}
\put(385,554){\makebox(0,0){$+$}}
\put(395,550){\makebox(0,0){$+$}}
\put(404,548){\makebox(0,0){$+$}}
\put(417,548){\makebox(0,0){$+$}}
\put(425,546){\makebox(0,0){$+$}}
\put(435,542){\makebox(0,0){$+$}}
\put(443,543){\makebox(0,0){$+$}}
\put(453,540){\makebox(0,0){$+$}}
\put(463,538){\makebox(0,0){$+$}}
\put(471,538){\makebox(0,0){$+$}}
\put(481,534){\makebox(0,0){$+$}}
\put(489,534){\makebox(0,0){$+$}}
\put(499,531){\makebox(0,0){$+$}}
\put(507,530){\makebox(0,0){$+$}}
\put(517,528){\makebox(0,0){$+$}}
\put(527,526){\makebox(0,0){$+$}}
\put(537,524){\makebox(0,0){$+$}}
\put(545,523){\makebox(0,0){$+$}}
\put(555,521){\makebox(0,0){$+$}}
\put(565,519){\makebox(0,0){$+$}}
\put(573,517){\makebox(0,0){$+$}}
\put(582,516){\makebox(0,0){$+$}}
\put(592,515){\makebox(0,0){$+$}}
\put(601,513){\makebox(0,0){$+$}}
\put(611,510){\makebox(0,0){$+$}}
\put(620,509){\makebox(0,0){$+$}}
\put(628,508){\makebox(0,0){$+$}}
\put(638,506){\makebox(0,0){$+$}}
\put(648,503){\makebox(0,0){$+$}}
\put(656,502){\makebox(0,0){$+$}}
\put(664,501){\makebox(0,0){$+$}}
\put(672,499){\makebox(0,0){$+$}}
\put(681,498){\makebox(0,0){$+$}}
\put(689,497){\makebox(0,0){$+$}}
\put(697,495){\makebox(0,0){$+$}}
\put(707,493){\makebox(0,0){$+$}}
\put(715,492){\makebox(0,0){$+$}}
\put(723,490){\makebox(0,0){$+$}}
\put(732,489){\makebox(0,0){$+$}}
\put(740,487){\makebox(0,0){$+$}}
\put(748,486){\makebox(0,0){$+$}}
\put(756,484){\makebox(0,0){$+$}}
\put(765,483){\makebox(0,0){$+$}}
\put(775,480){\makebox(0,0){$+$}}
\put(783,480){\makebox(0,0){$+$}}
\put(791,478){\makebox(0,0){$+$}}
\put(799,476){\makebox(0,0){$+$}}
\put(808,475){\makebox(0,0){$+$}}
\put(816,473){\makebox(0,0){$+$}}
\put(824,472){\makebox(0,0){$+$}}
\put(832,470){\makebox(0,0){$+$}}
\put(841,469){\makebox(0,0){$+$}}
\put(849,467){\makebox(0,0){$+$}}
\put(857,466){\makebox(0,0){$+$}}
\put(865,464){\makebox(0,0){$+$}}
\put(873,462){\makebox(0,0){$+$}}
\put(882,461){\makebox(0,0){$+$}}
\put(890,460){\makebox(0,0){$+$}}
\put(898,458){\makebox(0,0){$+$}}
\put(906,456){\makebox(0,0){$+$}}
\put(915,455){\makebox(0,0){$+$}}
\put(923,454){\makebox(0,0){$+$}}
\put(931,452){\makebox(0,0){$+$}}
\put(939,451){\makebox(0,0){$+$}}
\put(948,449){\makebox(0,0){$+$}}
\put(956,447){\makebox(0,0){$+$}}
\put(964,446){\makebox(0,0){$+$}}
\put(972,445){\makebox(0,0){$+$}}
\put(981,443){\makebox(0,0){$+$}}
\put(989,441){\makebox(0,0){$+$}}
\put(997,439){\makebox(0,0){$+$}}
\put(1005,438){\makebox(0,0){$+$}}
\put(1014,437){\makebox(0,0){$+$}}
\put(1022,435){\makebox(0,0){$+$}}
\put(1030,433){\makebox(0,0){$+$}}
\put(1038,432){\makebox(0,0){$+$}}
\put(1047,430){\makebox(0,0){$+$}}
\put(1055,428){\makebox(0,0){$+$}}
\put(1063,427){\makebox(0,0){$+$}}
\put(1071,425){\makebox(0,0){$+$}}
\put(1080,423){\makebox(0,0){$+$}}
\put(1088,422){\makebox(0,0){$+$}}
\put(1096,420){\makebox(0,0){$+$}}
\put(1104,418){\makebox(0,0){$+$}}
\put(1113,417){\makebox(0,0){$+$}}
\put(1121,415){\makebox(0,0){$+$}}
\put(1129,413){\makebox(0,0){$+$}}
\put(1137,411){\makebox(0,0){$+$}}
\put(1146,410){\makebox(0,0){$+$}}
\put(1154,408){\makebox(0,0){$+$}}
\put(1162,406){\makebox(0,0){$+$}}
\put(1170,404){\makebox(0,0){$+$}}
\put(1178,402){\makebox(0,0){$+$}}
\put(1187,400){\makebox(0,0){$+$}}
\put(1195,399){\makebox(0,0){$+$}}
\put(1203,395){\makebox(0,0){$+$}}
\put(1211,395){\makebox(0,0){$+$}}
\put(1220,390){\makebox(0,0){$+$}}
\put(1228,390){\makebox(0,0){$+$}}
\put(1236,386){\makebox(0,0){$+$}}
\put(1244,386){\makebox(0,0){$+$}}
\put(1253,381){\makebox(0,0){$+$}}
\put(1261,381){\makebox(0,0){$+$}}
\put(1269,376){\makebox(0,0){$+$}}
\put(1277,376){\makebox(0,0){$+$}}
\put(1286,372){\makebox(0,0){$+$}}
\put(1294,372){\makebox(0,0){$+$}}
\put(1302,367){\makebox(0,0){$+$}}
\put(1312,363){\makebox(0,0){$+$}}
\put(1320,363){\makebox(0,0){$+$}}
\put(1329,358){\makebox(0,0){$+$}}
\put(1337,353){\makebox(0,0){$+$}}
\put(1345,353){\makebox(0,0){$+$}}
\put(1353,349){\makebox(0,0){$+$}}
\put(1362,344){\makebox(0,0){$+$}}
\put(1370,339){\makebox(0,0){$+$}}
\put(1378,339){\makebox(0,0){$+$}}
\put(1386,335){\makebox(0,0){$+$}}
\put(1394,330){\makebox(0,0){$+$}}
\put(1403,326){\makebox(0,0){$+$}}
\put(1411,321){\makebox(0,0){$+$}}
\put(1349,738){\makebox(0,0){$+$}}
\end{picture}


==> ABHfig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-60}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{-50}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{-40}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,491){\makebox(0,0)[r]{-30}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{-20}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{-10}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(162,790){\usebox{\plotpoint}}
\put(202,789.67){\rule{10.600pt}{0.400pt}}
\multiput(202.00,789.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(246,790.67){\rule{13.250pt}{0.400pt}}
\multiput(246.00,790.17)(27.500,1.000){2}{\rule{6.625pt}{0.400pt}}
\put(162.0,790.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(318,790.67){\rule{1.927pt}{0.400pt}}
\multiput(318.00,791.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(326,789.67){\rule{1.927pt}{0.400pt}}
\multiput(326.00,790.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(334,788.17){\rule{2.100pt}{0.400pt}}
\multiput(334.00,789.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(301.0,792.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(352,787.67){\rule{2.168pt}{0.400pt}}
\multiput(352.00,787.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(361,789.17){\rule{2.700pt}{0.400pt}}
\multiput(361.00,788.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(344.0,788.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(382,789.67){\rule{1.927pt}{0.400pt}}
\multiput(382.00,790.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(390,788.17){\rule{1.900pt}{0.400pt}}
\multiput(390.00,789.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(399,787.67){\rule{2.650pt}{0.400pt}}
\multiput(399.00,787.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(410,788.67){\rule{1.927pt}{0.400pt}}
\multiput(410.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(418,788.67){\rule{2.168pt}{0.400pt}}
\multiput(418.00,789.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(374.0,791.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(435,788.67){\rule{2.409pt}{0.400pt}}
\multiput(435.00,788.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(445,788.67){\rule{2.409pt}{0.400pt}}
\multiput(445.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(427.0,789.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(463,788.67){\rule{1.927pt}{0.400pt}}
\multiput(463.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(471,788.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(481,788.67){\rule{1.927pt}{0.400pt}}
\multiput(481.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(489,788.67){\rule{2.409pt}{0.400pt}}
\multiput(489.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(499,788.67){\rule{1.927pt}{0.400pt}}
\multiput(499.00,788.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(455.0,789.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(517,788.67){\rule{2.409pt}{0.400pt}}
\multiput(517.00,789.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(507.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(535,788.67){\rule{2.168pt}{0.400pt}}
\multiput(535.00,788.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(527.0,789.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(572,788.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,789.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(544.0,790.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(686,787.67){\rule{2.168pt}{0.400pt}}
\multiput(686.00,788.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(580.0,789.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(720,786.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,787.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(695.0,788.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(745,785.67){\rule{1.927pt}{0.400pt}}
\multiput(745.00,786.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728.0,787.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(761,784.67){\rule{2.409pt}{0.400pt}}
\multiput(761.00,785.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(771,783.67){\rule{2.168pt}{0.400pt}}
\multiput(771.00,784.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(780,782.67){\rule{1.927pt}{0.400pt}}
\multiput(780.00,783.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(788,781.67){\rule{1.927pt}{0.400pt}}
\multiput(788.00,782.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(796,780.67){\rule{1.927pt}{0.400pt}}
\multiput(796.00,781.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(804,779.67){\rule{1.927pt}{0.400pt}}
\multiput(804.00,780.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(812,778.17){\rule{1.900pt}{0.400pt}}
\multiput(812.00,779.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(821,776.17){\rule{1.700pt}{0.400pt}}
\multiput(821.00,777.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(829,774.17){\rule{1.700pt}{0.400pt}}
\multiput(829.00,775.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(837.00,772.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(837.00,773.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(845.00,768.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(845.00,769.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(854.00,763.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(854.00,764.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.59,754.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(861.17,755.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(870.59,748.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(869.17,748.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(878.00,760.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(878.00,759.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(887.00,766.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(887.00,765.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(895,768.67){\rule{1.927pt}{0.400pt}}
\multiput(895.00,768.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(903,769.67){\rule{1.927pt}{0.400pt}}
\multiput(903.00,769.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(911,769.67){\rule{2.168pt}{0.400pt}}
\multiput(911.00,770.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(920,768.17){\rule{1.700pt}{0.400pt}}
\multiput(920.00,769.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(928.00,766.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(928.00,767.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(936.59,759.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(935.17,760.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(944,752.67){\rule{2.168pt}{0.400pt}}
\multiput(944.00,752.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(953.00,754.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(953.00,753.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(961.00,761.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(961.00,760.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(753.0,786.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(977.00,762.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(977.00,763.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(986.00,756.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(986.00,757.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.59,752.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(993.17,752.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1002.59,758.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1001.17,759.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1010.00,752.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1010.00,751.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1019.59,757.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1018.17,758.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1027.00,749.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1027.00,748.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1035,753.17){\rule{1.700pt}{0.400pt}}
\multiput(1035.00,752.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1043.00,753.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1043.00,754.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1052.00,750.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1052.00,751.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1060.59,745.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1059.17,745.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1068.59,752.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1067.17,753.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1076.00,744.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1076.00,745.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1085.00,742.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1085.00,741.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1093.00,747.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1093.00,746.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(969.0,764.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1109,748.67){\rule{1.927pt}{0.400pt}}
\multiput(1109.00,749.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1117.00,747.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1117.00,748.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\put(1127,740.67){\rule{2.168pt}{0.400pt}}
\multiput(1127.00,741.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1136.00,741.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1136.00,740.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1144,744.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,745.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1152.00,743.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1152.00,744.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1160.00,740.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1160.00,739.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1169,741.67){\rule{1.927pt}{0.400pt}}
\multiput(1169.00,742.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1177.59,739.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1176.17,740.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1185.00,732.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1185.00,731.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1193.00,738.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1193.00,739.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1202.00,731.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1202.00,730.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1210,735.17){\rule{1.700pt}{0.400pt}}
\multiput(1210.00,736.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1218.00,733.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1218.00,734.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1226.00,731.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1226.00,730.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1235.00,733.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1235.00,734.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1243.00,729.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1243.00,730.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1251,725.17){\rule{1.700pt}{0.400pt}}
\multiput(1251.00,726.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1259.00,725.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1259.00,724.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1268,727.17){\rule{1.700pt}{0.400pt}}
\multiput(1268.00,728.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1276,725.17){\rule{1.700pt}{0.400pt}}
\multiput(1276.00,726.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1284.00,723.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1284.00,724.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1292,717.67){\rule{2.168pt}{0.400pt}}
\multiput(1292.00,718.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1301.00,716.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1301.00,717.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1309.00,711.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1309.00,710.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1317.00,716.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1317.00,717.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1101.0,750.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1333.59,711.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1332.17,712.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1342.00,704.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1342.00,703.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1350.00,706.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1350.00,707.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1358.00,702.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1358.00,701.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1366.00,704.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1366.00,705.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1375,698.17){\rule{1.700pt}{0.400pt}}
\multiput(1375.00,697.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1383.59,697.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1382.17,698.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1391.00,689.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1391.00,688.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1399.00,692.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1399.00,693.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1408.59,687.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1407.17,688.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1325.0,714.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1416.0,681.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(162,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(720,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(761,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(780,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(788,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(837,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(887,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(895,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(903,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(961,747){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(969,744){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(977,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,729){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,721){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,731){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1076,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,722){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1117,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,714){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1169,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1185,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,700){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1251,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1268,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1276,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1292,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1309,683){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1317,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1325,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1333,677){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,675){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1350,672){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1358,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1366,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1383,661){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1391,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1399,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,651){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1416,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1424,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> ABHfig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-0.6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,205){\makebox(0,0)[r]{-0.4}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,287){\makebox(0,0)[r]{-0.2}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,369){\makebox(0,0)[r]{0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,451){\makebox(0,0)[r]{0.2}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,532){\makebox(0,0)[r]{0.4}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,614){\makebox(0,0)[r]{0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,696){\makebox(0,0)[r]{0.8}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,778){\makebox(0,0)[r]{1}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,82){\makebox(0,0){1}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){2}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){3}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){4}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){5}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,82){\makebox(0,0){6}}
\put(1114.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,82){\makebox(0,0){7}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){n(efolds)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,369){\usebox{\plotpoint}}
\put(335,367.67){\rule{1.927pt}{0.400pt}}
\multiput(335.00,368.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(343.00,366.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(343.00,367.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(352.00,364.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(352.00,363.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\multiput(398.59,362.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(397.17,365.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(406.59,338.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(405.17,338.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\put(360.0,369.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(433.59,360.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(432.17,364.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(442.59,324.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(441.17,324.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\put(414.0,369.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(461.59,362.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(460.17,365.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(469.59,342.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(468.17,342.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\put(477,367.17){\rule{2.100pt}{0.400pt}}
\multiput(477.00,368.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(487,367.17){\rule{1.900pt}{0.400pt}}
\multiput(487.00,366.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(496,367.67){\rule{1.927pt}{0.400pt}}
\multiput(496.00,368.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(504,367.67){\rule{2.168pt}{0.400pt}}
\multiput(504.00,367.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(513.00,367.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(513.00,368.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(521.00,362.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(521.00,361.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\put(450.0,369.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(540.59,366.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(539.17,367.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(549.00,356.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(549.00,355.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(557.00,359.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(557.00,358.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(566,365.67){\rule{2.168pt}{0.400pt}}
\multiput(566.00,366.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(575.00,364.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(575.00,365.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(584.59,348.70)(0.489,-3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(583.17,354.35)(9.000,-53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(593.59,301.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(592.17,301.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(602.59,359.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(601.17,359.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(611.59,365.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(610.17,367.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(620.59,350.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(619.17,350.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(629.59,360.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(628.17,360.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(638.00,372.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(638.00,373.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(531.0,369.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(655.00,370.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(655.00,369.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(664.59,372.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(663.17,374.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(672.00,353.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(672.00,354.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(681.59,337.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(680.17,341.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(689.59,306.00)(0.489,3.232){15}{\rule{0.118pt}{2.589pt}}
\multiput(688.17,306.00)(9.000,50.627){2}{\rule{0.400pt}{1.294pt}}
\multiput(698.59,356.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(697.17,359.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(706.59,327.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(705.17,331.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(714.59,297.00)(0.488,6.701){13}{\rule{0.117pt}{5.200pt}}
\multiput(713.17,297.00)(8.000,91.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(722.59,396.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(721.17,397.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(731.59,388.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(730.17,388.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(739.59,378.13)(0.488,-7.428){13}{\rule{0.117pt}{5.750pt}}
\multiput(738.17,390.07)(8.000,-101.066){2}{\rule{0.400pt}{2.875pt}}
\put(747,287.17){\rule{1.900pt}{0.400pt}}
\multiput(747.00,288.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(756.59,287.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(755.17,287.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(764.59,307.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(763.17,310.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(772.00,286.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(772.00,287.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(781.59,284.00)(0.488,9.079){13}{\rule{0.117pt}{7.000pt}}
\multiput(780.17,284.00)(8.000,123.471){2}{\rule{0.400pt}{3.500pt}}
\multiput(789.59,418.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(788.17,420.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(797.59,403.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(796.17,405.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(805.00,389.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(805.00,388.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(814.59,381.85)(0.488,-4.654){13}{\rule{0.117pt}{3.650pt}}
\multiput(813.17,389.42)(8.000,-63.424){2}{\rule{0.400pt}{1.825pt}}
\multiput(822.59,319.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(821.17,322.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(830.59,294.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(829.17,295.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(838.59,282.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(837.17,283.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\put(846,272.67){\rule{2.168pt}{0.400pt}}
\multiput(846.00,273.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(855.59,273.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(854.17,273.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(863.59,284.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(862.17,284.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(871.59,304.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(870.17,304.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(879.59,313.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(878.17,316.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(887.59,293.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(886.17,293.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(896.59,331.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(895.17,333.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(904.59,314.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(903.17,317.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(912.59,297.00)(0.488,5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(911.17,297.00)(8.000,75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(920.59,362.49)(0.488,-6.041){13}{\rule{0.117pt}{4.700pt}}
\multiput(919.17,372.24)(8.000,-82.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(928.59,290.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(927.17,290.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(936.59,297.00)(0.488,-10.333){13}{\rule{0.117pt}{7.950pt}}
\multiput(935.17,313.50)(8.000,-140.499){2}{\rule{0.400pt}{3.975pt}}
\multiput(944.59,173.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(943.17,173.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(952.59,213.00)(0.489,6.553){15}{\rule{0.118pt}{5.122pt}}
\multiput(951.17,213.00)(9.000,102.369){2}{\rule{0.400pt}{2.561pt}}
\multiput(961.59,326.00)(0.488,4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(960.17,326.00)(8.000,67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(969.59,401.00)(0.488,7.428){13}{\rule{0.117pt}{5.750pt}}
\multiput(968.17,401.00)(8.000,101.066){2}{\rule{0.400pt}{2.875pt}}
\multiput(977.59,514.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(976.17,514.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(985.59,539.70)(0.488,-5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(984.17,549.35)(8.000,-81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(993.59,468.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(992.17,468.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(1001.59,530.00)(0.488,11.588){13}{\rule{0.117pt}{8.900pt}}
\multiput(1000.17,530.00)(8.000,157.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1009.59,698.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1008.17,702.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1017.59,643.36)(0.489,-8.883){15}{\rule{0.118pt}{6.900pt}}
\multiput(1016.17,657.68)(9.000,-138.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1026.00,517.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1026.00,518.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1034.59,516.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1033.17,516.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1042.59,543.00)(0.488,2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1041.17,543.00)(8.000,36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1050.59,584.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1049.17,584.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1058.59,622.00)(0.488,3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(1057.17,622.00)(8.000,43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(1066.59,654.60)(0.488,-5.050){13}{\rule{0.117pt}{3.950pt}}
\multiput(1065.17,662.80)(8.000,-68.802){2}{\rule{0.400pt}{1.975pt}}
\multiput(1074.00,592.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1074.00,593.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1083.59,589.00)(0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(1082.17,589.00)(8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(1091.59,699.58)(0.488,-6.965){13}{\rule{0.117pt}{5.400pt}}
\multiput(1090.17,710.79)(8.000,-94.792){2}{\rule{0.400pt}{2.700pt}}
\put(1099,616.17){\rule{1.700pt}{0.400pt}}
\multiput(1099.00,615.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1107.59,618.00)(0.488,11.588){13}{\rule{0.117pt}{8.900pt}}
\multiput(1106.17,618.00)(8.000,157.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1115.59,780.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(1114.17,787.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(1123.59,722.41)(0.488,-3.201){13}{\rule{0.117pt}{2.550pt}}
\multiput(1122.17,727.71)(8.000,-43.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(1131.59,670.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(1130.17,677.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(1139.00,621.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1139.00,622.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,617.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1148.00,616.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1156.59,620.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1155.17,620.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1164.59,637.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(1163.17,637.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1172.59,670.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(1171.17,675.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(1180.00,632.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1180.00,633.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1188.59,629.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1187.17,629.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1196.59,654.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1195.17,656.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1204.59,641.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1203.17,641.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1212.59,659.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1211.17,659.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1221.59,670.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1220.17,673.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1229.00,651.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1229.00,650.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1237.59,654.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1236.17,654.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1245.00,670.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1245.00,669.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1253.00,674.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1253.00,675.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1261,666.17){\rule{1.700pt}{0.400pt}}
\multiput(1261.00,667.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1269.59,666.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1268.17,666.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1277.59,687.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(1276.17,689.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1286.00,670.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1286.00,671.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1294.59,664.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1293.17,664.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1302.00,675.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1302.00,676.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1310,669.67){\rule{1.927pt}{0.400pt}}
\multiput(1310.00,669.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1318.00,671.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1318.00,670.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(647.0,370.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1334.00,673.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1334.00,674.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1343.00,670.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1343.00,669.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1326.0,675.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1367,675.17){\rule{1.700pt}{0.400pt}}
\multiput(1367.00,676.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1375,674.67){\rule{1.927pt}{0.400pt}}
\multiput(1375.00,674.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1383,675.67){\rule{1.927pt}{0.400pt}}
\multiput(1383.00,675.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1391,675.67){\rule{1.927pt}{0.400pt}}
\multiput(1391.00,676.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1351.0,677.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1399.0,676.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> ABHfig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-16}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,215){\makebox(0,0)[r]{-14}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,307){\makebox(0,0)[r]{-12}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,399){\makebox(0,0)[r]{-10}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,492){\makebox(0,0)[r]{-8}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,584){\makebox(0,0)[r]{-6}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,676){\makebox(0,0)[r]{-4}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,768){\makebox(0,0)[r]{-2}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(162,597){\usebox{\plotpoint}}
\multiput(202.00,597.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(202.00,596.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(246.00,600.59)(6.053,0.477){7}{\rule{4.500pt}{0.115pt}}
\multiput(246.00,599.17)(45.660,5.000){2}{\rule{2.250pt}{0.400pt}}
\put(301,604.67){\rule{2.168pt}{0.400pt}}
\multiput(301.00,604.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(310,604.67){\rule{1.927pt}{0.400pt}}
\multiput(310.00,605.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(318.00,603.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(318.00,604.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(326.00,600.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(326.00,601.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(334.00,594.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(334.00,595.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(344,589.67){\rule{1.927pt}{0.400pt}}
\multiput(344.00,590.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(352.00,590.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(352.00,589.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(361.00,594.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(361.00,593.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(374,599.67){\rule{1.927pt}{0.400pt}}
\multiput(374.00,599.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(382.00,599.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(382.00,600.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(390.00,594.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(390.00,595.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(399.00,591.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(399.00,590.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(410.00,596.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(410.00,595.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(418.00,597.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(418.00,598.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(427.00,594.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(427.00,595.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(435.00,592.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(435.00,591.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(445.00,596.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(445.00,597.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(455,593.67){\rule{1.927pt}{0.400pt}}
\multiput(455.00,594.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(463.00,594.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(463.00,593.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(471.00,595.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(471.00,596.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(481.00,594.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(481.00,593.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(489.00,595.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(489.00,596.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(499.00,594.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(499.00,593.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(162.0,597.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\multiput(517.00,595.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(517.00,596.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(527,593.67){\rule{1.927pt}{0.400pt}}
\multiput(527.00,593.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(535,594.67){\rule{2.168pt}{0.400pt}}
\multiput(535.00,594.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(507.0,597.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(572,594.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,595.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(580,593.67){\rule{1.927pt}{0.400pt}}
\multiput(580.00,594.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(588,593.67){\rule{2.409pt}{0.400pt}}
\multiput(588.00,593.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(598,593.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,594.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,593.67){\rule{1.927pt}{0.400pt}}
\multiput(608.00,593.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(616,593.67){\rule{2.409pt}{0.400pt}}
\multiput(616.00,594.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(544.0,596.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(634,592.67){\rule{2.168pt}{0.400pt}}
\multiput(634.00,593.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626.0,594.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(661,591.67){\rule{1.927pt}{0.400pt}}
\multiput(661.00,592.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(643.0,593.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(686,590.67){\rule{2.168pt}{0.400pt}}
\multiput(686.00,591.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(695,589.67){\rule{2.168pt}{0.400pt}}
\multiput(695.00,590.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(669.0,592.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(712,588.17){\rule{1.700pt}{0.400pt}}
\multiput(712.00,589.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(720,586.67){\rule{1.927pt}{0.400pt}}
\multiput(720.00,587.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(728,585.67){\rule{2.168pt}{0.400pt}}
\multiput(728.00,586.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(737,584.67){\rule{1.927pt}{0.400pt}}
\multiput(737.00,585.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(745,583.17){\rule{1.700pt}{0.400pt}}
\multiput(745.00,584.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(753,581.17){\rule{1.700pt}{0.400pt}}
\multiput(753.00,582.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(761.00,579.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(761.00,580.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(771.00,576.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(771.00,577.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(780,573.17){\rule{1.700pt}{0.400pt}}
\multiput(780.00,574.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(788.00,571.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(788.00,572.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(796.00,566.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(796.00,567.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(804.00,562.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(804.00,563.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(812.00,557.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(812.00,558.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(821.00,551.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(821.00,552.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.59,542.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(828.17,543.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(837.59,532.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(836.17,534.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(845.59,519.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(844.17,521.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(854.59,498.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(853.17,501.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(862.59,466.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(861.17,470.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(870.59,439.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(869.17,439.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(878.59,486.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(877.17,486.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(887.59,506.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(886.17,506.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(895.00,517.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(895.00,516.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(903,523.17){\rule{1.700pt}{0.400pt}}
\multiput(903.00,522.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(911,523.17){\rule{1.900pt}{0.400pt}}
\multiput(911.00,524.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(920.00,521.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(920.00,522.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(928.59,511.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(927.17,514.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(936.59,486.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(935.17,490.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\put(944,460.17){\rule{1.900pt}{0.400pt}}
\multiput(944.00,459.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(953.59,462.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(952.17,462.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(961.59,487.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(960.17,487.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\put(704.0,590.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(977.59,495.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(976.17,497.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(986.59,472.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(985.17,474.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(994.59,456.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(993.17,456.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1002.59,483.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1001.17,487.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1010.59,456.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1009.17,456.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1019.59,475.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1018.17,479.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1027.59,444.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1026.17,444.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1035.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1035.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1043.59,463.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1042.17,464.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1052.59,449.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1051.17,452.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1060.59,427.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1059.17,427.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1068.59,457.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1067.17,461.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1076.59,429.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1075.17,431.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1085.59,417.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1084.17,417.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1093.59,436.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1092.17,436.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\put(969.0,500.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1109.00,446.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1109.00,447.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1117.58,438.27)(0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1116.17,440.63)(10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1127.00,415.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1127.00,416.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1136.59,413.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1135.17,413.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1144.00,430.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1144.00,431.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1152.59,423.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1151.17,425.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1160.59,411.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1159.17,411.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1169.00,420.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1169.00,421.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1177.59,408.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1176.17,412.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1185.59,381.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1184.17,381.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1193.59,402.50)(0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(1192.17,405.75)(9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1202.59,376.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1201.17,376.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1210.59,397.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1209.17,398.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1218.59,386.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1217.17,388.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1226.59,376.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1225.17,376.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1235.59,386.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1234.17,388.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1243.59,372.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1242.17,374.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1251.59,360.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1250.17,361.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1259.59,353.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1258.17,353.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1268.00,365.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1268.00,366.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1276.59,360.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1275.17,361.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1284.59,347.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1283.17,350.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1292.00,328.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1292.00,329.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1301.59,320.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1300.17,323.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1309.59,303.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1308.17,303.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1317.59,322.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1316.17,324.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(1101.0,448.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1333.59,304.76)(0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(1332.17,308.38)(9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(1342.59,275.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1341.17,275.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1350.59,283.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1349.17,286.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1358.59,266.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1357.17,266.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1366.59,277.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1365.17,280.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1375.59,252.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1374.17,252.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1383.59,252.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1382.17,256.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1391.59,220.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1390.17,220.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1399.59,235.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1398.17,236.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1408.59,215.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1407.17,219.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\put(1325.0,312.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1416.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{B}}
\put(162,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,749){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,743){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,731){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,722){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,649){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,628){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,625){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,608){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,599){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,594){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(720,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,569){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,561){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,551){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(761,522){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(780,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(788,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,504){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(837,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(887,530){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(895,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(903,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(961,498){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(969,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(977,442){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,489){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,484){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,429){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1060,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1076,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1117,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1136,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1144,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1169,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1185,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1210,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1251,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1268,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1276,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1292,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1309,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1317,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1325,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1333,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1350,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1358,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1366,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1383,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1391,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1399,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1416,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1424,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{C}}
\put(162,539){\makebox(0,0){$+$}}
\put(202,556){\makebox(0,0){$+$}}
\put(246,566){\makebox(0,0){$+$}}
\put(301,571){\makebox(0,0){$+$}}
\put(310,571){\makebox(0,0){$+$}}
\put(318,569){\makebox(0,0){$+$}}
\put(326,566){\makebox(0,0){$+$}}
\put(334,562){\makebox(0,0){$+$}}
\put(344,558){\makebox(0,0){$+$}}
\put(352,556){\makebox(0,0){$+$}}
\put(361,556){\makebox(0,0){$+$}}
\put(374,556){\makebox(0,0){$+$}}
\put(382,555){\makebox(0,0){$+$}}
\put(390,551){\makebox(0,0){$+$}}
\put(399,548){\makebox(0,0){$+$}}
\put(410,548){\makebox(0,0){$+$}}
\put(418,548){\makebox(0,0){$+$}}
\put(427,545){\makebox(0,0){$+$}}
\put(435,542){\makebox(0,0){$+$}}
\put(445,543){\makebox(0,0){$+$}}
\put(455,539){\makebox(0,0){$+$}}
\put(463,538){\makebox(0,0){$+$}}
\put(471,538){\makebox(0,0){$+$}}
\put(481,534){\makebox(0,0){$+$}}
\put(489,534){\makebox(0,0){$+$}}
\put(499,530){\makebox(0,0){$+$}}
\put(507,530){\makebox(0,0){$+$}}
\put(517,528){\makebox(0,0){$+$}}
\put(527,526){\makebox(0,0){$+$}}
\put(535,524){\makebox(0,0){$+$}}
\put(544,524){\makebox(0,0){$+$}}
\put(552,522){\makebox(0,0){$+$}}
\put(562,520){\makebox(0,0){$+$}}
\put(572,518){\makebox(0,0){$+$}}
\put(580,516){\makebox(0,0){$+$}}
\put(588,515){\makebox(0,0){$+$}}
\put(598,514){\makebox(0,0){$+$}}
\put(608,511){\makebox(0,0){$+$}}
\put(616,510){\makebox(0,0){$+$}}
\put(626,508){\makebox(0,0){$+$}}
\put(634,506){\makebox(0,0){$+$}}
\put(643,505){\makebox(0,0){$+$}}
\put(653,503){\makebox(0,0){$+$}}
\put(661,502){\makebox(0,0){$+$}}
\put(669,500){\makebox(0,0){$+$}}
\put(677,499){\makebox(0,0){$+$}}
\put(686,497){\makebox(0,0){$+$}}
\put(695,495){\makebox(0,0){$+$}}
\put(704,494){\makebox(0,0){$+$}}
\put(712,492){\makebox(0,0){$+$}}
\put(720,491){\makebox(0,0){$+$}}
\put(728,489){\makebox(0,0){$+$}}
\put(737,488){\makebox(0,0){$+$}}
\put(745,486){\makebox(0,0){$+$}}
\put(753,485){\makebox(0,0){$+$}}
\put(761,483){\makebox(0,0){$+$}}
\put(771,481){\makebox(0,0){$+$}}
\put(780,480){\makebox(0,0){$+$}}
\put(788,478){\makebox(0,0){$+$}}
\put(796,477){\makebox(0,0){$+$}}
\put(804,475){\makebox(0,0){$+$}}
\put(812,474){\makebox(0,0){$+$}}
\put(821,473){\makebox(0,0){$+$}}
\put(829,471){\makebox(0,0){$+$}}
\put(837,469){\makebox(0,0){$+$}}
\put(845,468){\makebox(0,0){$+$}}
\put(854,466){\makebox(0,0){$+$}}
\put(862,465){\makebox(0,0){$+$}}
\put(870,463){\makebox(0,0){$+$}}
\put(878,462){\makebox(0,0){$+$}}
\put(887,460){\makebox(0,0){$+$}}
\put(895,459){\makebox(0,0){$+$}}
\put(903,457){\makebox(0,0){$+$}}
\put(911,456){\makebox(0,0){$+$}}
\put(920,454){\makebox(0,0){$+$}}
\put(928,453){\makebox(0,0){$+$}}
\put(936,451){\makebox(0,0){$+$}}
\put(944,450){\makebox(0,0){$+$}}
\put(953,448){\makebox(0,0){$+$}}
\put(961,447){\makebox(0,0){$+$}}
\put(969,445){\makebox(0,0){$+$}}
\put(977,444){\makebox(0,0){$+$}}
\put(986,442){\makebox(0,0){$+$}}
\put(994,441){\makebox(0,0){$+$}}
\put(1002,439){\makebox(0,0){$+$}}
\put(1010,438){\makebox(0,0){$+$}}
\put(1019,436){\makebox(0,0){$+$}}
\put(1027,434){\makebox(0,0){$+$}}
\put(1035,433){\makebox(0,0){$+$}}
\put(1043,431){\makebox(0,0){$+$}}
\put(1052,429){\makebox(0,0){$+$}}
\put(1060,427){\makebox(0,0){$+$}}
\put(1068,426){\makebox(0,0){$+$}}
\put(1076,424){\makebox(0,0){$+$}}
\put(1085,422){\makebox(0,0){$+$}}
\put(1093,421){\makebox(0,0){$+$}}
\put(1101,419){\makebox(0,0){$+$}}
\put(1109,417){\makebox(0,0){$+$}}
\put(1117,415){\makebox(0,0){$+$}}
\put(1127,413){\makebox(0,0){$+$}}
\put(1136,411){\makebox(0,0){$+$}}
\put(1144,409){\makebox(0,0){$+$}}
\put(1152,408){\makebox(0,0){$+$}}
\put(1160,406){\makebox(0,0){$+$}}
\put(1169,404){\makebox(0,0){$+$}}
\put(1177,402){\makebox(0,0){$+$}}
\put(1185,400){\makebox(0,0){$+$}}
\put(1193,399){\makebox(0,0){$+$}}
\put(1202,395){\makebox(0,0){$+$}}
\put(1210,395){\makebox(0,0){$+$}}
\put(1218,390){\makebox(0,0){$+$}}
\put(1226,390){\makebox(0,0){$+$}}
\put(1235,386){\makebox(0,0){$+$}}
\put(1243,386){\makebox(0,0){$+$}}
\put(1251,381){\makebox(0,0){$+$}}
\put(1259,381){\makebox(0,0){$+$}}
\put(1268,376){\makebox(0,0){$+$}}
\put(1276,376){\makebox(0,0){$+$}}
\put(1284,372){\makebox(0,0){$+$}}
\put(1292,372){\makebox(0,0){$+$}}
\put(1301,367){\makebox(0,0){$+$}}
\put(1309,363){\makebox(0,0){$+$}}
\put(1317,363){\makebox(0,0){$+$}}
\put(1325,358){\makebox(0,0){$+$}}
\put(1333,353){\makebox(0,0){$+$}}
\put(1342,353){\makebox(0,0){$+$}}
\put(1350,349){\makebox(0,0){$+$}}
\put(1358,344){\makebox(0,0){$+$}}
\put(1366,339){\makebox(0,0){$+$}}
\put(1375,339){\makebox(0,0){$+$}}
\put(1383,335){\makebox(0,0){$+$}}
\put(1391,330){\makebox(0,0){$+$}}
\put(1399,326){\makebox(0,0){$+$}}
\put(1408,321){\makebox(0,0){$+$}}
\put(1416,316){\makebox(0,0){$+$}}
\put(1424,316){\makebox(0,0){$+$}}
\put(1349,738){\makebox(0,0){$+$}}
\end{picture}

